Optimal Scheduling for Discounted Age Penalty Minimization in Multi-Loop Networked Control

Age-of-information (AoI) is a metric quantifying information freshness at the receiver. Since AoI combines packet generation frequency, packet loss, and delay into a single metric, it has received a lot of research attention as an interface between communication network and application. In this work, we apply AoI to the problem of wireless scheduling for multi-loop networked control systems (NCS), i.e., feedback control loops closed over a shared wireless network. We model the scheduling problem as a Markov decision process (MDP) with AoI as its observable states and derive a relation of control system error and AoI. We further derive a stationary scheduling policy to minimize control error over an infinite horizon. We show that our scheduler outperforms the state-of-the-art scheduling policies for NCS. To the best of our knowledge, this is the first work proposing an AoI-based wireless scheduling policy that minimizes the control error over an infinite horizon for multi-loop NCS.

==> Mevaluation.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.803921568627451,0.52156862745098,0.247058823529412}
\definecolor{color1}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color2}{rgb}{1,0.270588235294118,0}
\definecolor{color3}{rgb}{1,0.713725490196078,0.756862745098039}
\definecolor{color4}{rgb}{0.545098039215686,0,0.545098039215686}

\begin{axis}[
legend cell align={left},
legend style={at={(0.45,0.75)}, anchor=east, draw=white!80.0!black, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \gamma\)},
xmajorgrids,
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Average quadratic error \(\displaystyle \overline{e}\)},
ymajorgrids,
yminorticks=true,
ymode=log,
ymin=24.6297566068359, ymax=87.893985439254,
ytick style={color=black},
ytick={30,40,50, 60, 70, 80},
yticklabels={\(\displaystyle {30}\),\(\displaystyle {40}\),\(\displaystyle {50}\), \(\displaystyle {60}\), \(\displaystyle {70}\), \(\displaystyle {80}\)}
]
\path [draw=color0, thick]
(axis cs:0.1,31.244578169236)
--(axis cs:0.1,31.7951896174141);

\path [draw=color0, thick]
(axis cs:0.2,32.1529247278822)
--(axis cs:0.2,33.3765013363425);

\path [draw=color0, thick]
(axis cs:0.3,32.3082646648544)
--(axis cs:0.3,33.6241934151854);

\path [draw=color0, thick]
(axis cs:0.4,37.7098745383975)
--(axis cs:0.4,41.254068837079);

\path [draw=color0, thick]
(axis cs:0.5,39.6104029763935)
--(axis cs:0.5,47.3598572307137);

\path [draw=color0, thick]
(axis cs:0.6,34.701859176352)
--(axis cs:0.6,85.018338674144);

\path [draw=color0, thick]
(axis cs:0.7,41.447769803227)
--(axis cs:0.7,47.4713671360369);

\path [draw=color0, thick]
(axis cs:0.8,35.5446853153133)
--(axis cs:0.8,41.4756314561126);

\path [draw=color0, thick]
(axis cs:0.9,31.839267148801)
--(axis cs:0.9,34.8510752568672);

\path [draw=color1, thick]
(axis cs:0.1,31.5982517310533)
--(axis cs:0.1,32.3001040728752);

\path [draw=color1, thick]
(axis cs:0.2,32.0114062295982)
--(axis cs:0.2,32.7512092000384);

\path [draw=color1, thick]
(axis cs:0.3,32.0479195350849)
--(axis cs:0.3,32.5981931404228);

\path [draw=color1, thick]
(axis cs:0.4,32.2441807725012)
--(axis cs:0.4,33.0151491893338);

\path [draw=color1, thick]
(axis cs:0.5,33.6310630069726)
--(axis cs:0.5,34.6872247586721);

\path [draw=color1, thick]
(axis cs:0.6,34.7060086697603)
--(axis cs:0.6,36.16962785165);

\path [draw=color1, thick]
(axis cs:0.7,33.4287600816247)
--(axis cs:0.7,34.5852015298971);

\path [draw=color1, thick]
(axis cs:0.8,31.4567728923953)
--(axis cs:0.8,33.2633552380687);

\path [draw=color1, thick]
(axis cs:0.9,29.3491840581262)
--(axis cs:0.9,30.6524744393718);

\path [draw=color2, thick]
(axis cs:0.1,30.740984548061)
--(axis cs:0.1,31.2272412085015);

\path [draw=color2, thick]
(axis cs:0.2,31.3111555643441)
--(axis cs:0.2,32.1091908664046);

\path [draw=color2, thick]
(axis cs:0.3,31.5135541915157)
--(axis cs:0.3,32.0296719919897);

\path [draw=color2, thick]
(axis cs:0.4,31.4013341121131)
--(axis cs:0.4,31.9694716786469);

\path [draw=color2, thick]
(axis cs:0.5,31.8892702335927)
--(axis cs:0.5,32.5042403617228);

\path [draw=color2, thick]
(axis cs:0.6,31.2639008265682)
--(axis cs:0.6,32.0224312938579);

\path [draw=color2, thick]
(axis cs:0.7,30.3059613009855)
--(axis cs:0.7,31.0301956931087);

\path [draw=color2, thick]
(axis cs:0.8,29.7279829929498)
--(axis cs:0.8,30.4299744315219);

\path [draw=color2, thick]
(axis cs:0.9,28.2550792478666)
--(axis cs:0.9,28.8350657429327);

\path [draw=color3, thick]
(axis cs:0.1,30.6969659622556)
--(axis cs:0.1,31.1778096996534);

\path [draw=color3, thick]
(axis cs:0.2,30.853500068648)
--(axis cs:0.2,31.2999593952654);

\path [draw=color3, thick]
(axis cs:0.3,31.0723682575964)
--(axis cs:0.3,31.6704246379489);

\path [draw=color3, thick]
(axis cs:0.4,31.0648790854533)
--(axis cs:0.4,31.6287200269302);

\path [draw=color3, thick]
(axis cs:0.5,31.0216843860737)
--(axis cs:0.5,31.8472652614912);

\path [draw=color3, thick]
(axis cs:0.6,30.2598371130303)
--(axis cs:0.6,30.7037556160463);

\path [draw=color3, thick]
(axis cs:0.7,29.7455014296433)
--(axis cs:0.7,30.4850317446494);

\path [draw=color3, thick]
(axis cs:0.8,28.6203866558041)
--(axis cs:0.8,29.1159865024869);

\path [draw=color3, thick]
(axis cs:0.9,27.5054033719458)
--(axis cs:0.9,27.9202024690427);

\path [draw=color4, thick]
(axis cs:0.1,30.684359974467)
--(axis cs:0.1,31.6658414181689);

\path [draw=color4, thick]
(axis cs:0.2,30.9019018311362)
--(axis cs:0.2,31.3046816256339);

\path [draw=color4, thick]
(axis cs:0.3,30.9478809231564)
--(axis cs:0.3,31.4297739121967);

\path [draw=color4, thick]
(axis cs:0.4,30.8430150555296)
--(axis cs:0.4,31.3114130731172);

\path [draw=color4, thick]
(axis cs:0.5,30.872807934486)
--(axis cs:0.5,31.4368287303864);

\path [draw=color4, thick]
(axis cs:0.6,30.3686363748133)
--(axis cs:0.6,30.9483075499822);

\path [draw=color4, thick]
(axis cs:0.7,29.4882093235807)
--(axis cs:0.7,30.3059004678963);

\path [draw=color4, thick]
(axis cs:0.8,28.6771790556013)
--(axis cs:0.8,29.0517791023127);

\path [draw=color4, thick]
(axis cs:0.9,27.5314772527112)
--(axis cs:0.9,28.1307486462022);

\addplot [thick, color0, solid, mark=*, mark size=2, mark options={solid,fill=none}]
table {%
0.1 31.5198838933251
0.2 32.7647130321124
0.3 32.9662290400199
0.4 39.4819716877382
0.5 43.4851301035536
0.6 59.860098925248
0.7 44.459568469632
0.8 38.5101583857129
0.9 33.3451712028341
};
\addlegendentry{DES M=15}
\addplot [thick, color1, dashed, mark=square, mark size=2, mark options={solid,fill=none}]
table {%
0.1 31.9491779019642
0.2 32.3813077148183
0.3 32.3230563377538
0.4 32.6296649809175
0.5 34.1591438828224
0.6 35.4378182607051
0.7 34.0069808057609
0.8 32.360064065232
0.9 30.000829248749
};
\addlegendentry{DES M=16}
\addplot [thick, color2, dashdotted, mark=triangle, mark size=2, mark options={solid,fill=none}]
table {%
0.1 30.9841128782812
0.2 31.7101732153743
0.3 31.7716130917527
0.4 31.68540289538
0.5 32.1967552976578
0.6 31.6431660602131
0.7 30.6680784970471
0.8 30.0789787122359
0.9 28.5450724953997
};
\addlegendentry{DES M=17}
\addplot [thick, color3, dotted, mark=diamond, mark size=2, mark options={solid,fill=none}]
table {%
0.1 30.9373878309545
0.2 31.0767297319567
0.3 31.3713964477726
0.4 31.3467995561918
0.5 31.4344748237824
0.6 30.4817963645383
0.7 30.1152665871464
0.8 28.8681865791455
0.9 27.7128029204942
};
\addlegendentry{DES M=20}
\addplot [thick, color4, loosely dotted, mark=triangle, mark size=2, mark options={solid,rotate=90,fill=none}]
table {%
0.1 31.175100696318
0.2 31.1032917283851
0.3 31.1888274176766
0.4 31.0772140643234
0.5 31.1548183324362
0.6 30.6584719623978
0.7 29.8970548957385
0.8 28.864479078957
0.9 27.8311129494567
};
\addlegendentry{DES M=25}
\end{axis}

\end{tikzpicture}

==> approximateMDP.tex <==
\begin{tikzpicture}[>=latex]
\node (s0) at (0,0) [draw, circle, align=center, inner sep=0pt, minimum size=1cm] {$1$};
\node (sM) at (2,0) [draw, circle, align=center, inner sep=0pt, minimum size=1cm] {$M$};
\node (sM1) at (4,0) [draw, circle, align=center, inner sep=0pt, minimum size=1cm] {$M+1$};

\node () at (1,0) [draw, fill=black, circle, align=center, inner sep=0pt, minimum size=0.1cm] {};
\node () at (1.3,0) [draw, fill=black, circle, align=center, inner sep=0pt, minimum size=0.1cm] {};
\node () at (.7,0) [draw, fill=black, circle, align=center, inner sep=0pt, minimum size=0.1cm] {};

\draw[->] (sM) [out=40,in=140, dashed] to node [pos=0.1, near end, above] (aa) {$0$} (sM1);
\draw[->] (sM) [out=40,in=100,loop] to node [pos=0.1, midway, above] (aa) {$1-p_1$} (M);
\draw[->] (sM.south) [out=-140,in=-40] to node [midway, below] (m2) {$p_1$} (s0.south);
\end{tikzpicture}

==> averageAge.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.313725490196078}
\definecolor{color1}{rgb}{0,0.807843137254902,0.819607843137255}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend cell align={left},
legend style={at={(0.3,0.03)}, anchor=south west, draw=white!80.0!black},
legend columns=3,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \gamma\)},
xmajorgrids,
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Average AoI $\overline{\Delta}$},
ymajorgrids,
ymin=3.1, ymax=4.3,
ytick style={color=black}
]
\path [draw=color0, very thick]
(axis cs:0.1,3.9824687847146)
--(axis cs:0.1,3.9879472152854);

\path [draw=color0, very thick]
(axis cs:0.2,4.14112964688641)
--(axis cs:0.2,4.14498295311359);

\path [draw=color0, very thick]
(axis cs:0.3,4.17025940285624)
--(axis cs:0.3,4.17408919714376);

\path [draw=color0, very thick]
(axis cs:0.4,4.18062114496135)
--(axis cs:0.4,4.18482425503865);

\path [draw=color0, very thick]
(axis cs:0.5,4.20358468771976)
--(axis cs:0.5,4.20710871228024);

\path [draw=color0, very thick]
(axis cs:0.6,4.13961723520966)
--(axis cs:0.6,4.14429076479034);

\path [draw=color0, very thick]
(axis cs:0.7,4.06686332251277)
--(axis cs:0.7,4.07178247748722);

\path [draw=color0, very thick]
(axis cs:0.8,4.03827725424373)
--(axis cs:0.8,4.04255934575627);

\path [draw=color0, very thick]
(axis cs:0.9,3.94007384732698)
--(axis cs:0.9,3.94474235267302);

\path [draw=color1, very thick]
(axis cs:0.1,3.33163340493232)
--(axis cs:0.1,3.33493739506768);

\path [draw=color1, very thick]
(axis cs:0.2,3.32979894708072)
--(axis cs:0.2,3.33282985291928);

\path [draw=color1, very thick]
(axis cs:0.3,3.33052899185725)
--(axis cs:0.3,3.33350480814274);

\path [draw=color1, very thick]
(axis cs:0.4,3.33196539367134)
--(axis cs:0.4,3.33501400632866);

\path [draw=color1, very thick]
(axis cs:0.5,3.33154879392075)
--(axis cs:0.5,3.33449480607925);

\path [draw=color1, very thick]
(axis cs:0.6,3.33118738989711)
--(axis cs:0.6,3.33433381010289);

\path [draw=color1, very thick]
(axis cs:0.7,3.33143002189878)
--(axis cs:0.7,3.33462977810122);

\path [draw=color1, very thick]
(axis cs:0.8,3.33118995566832)
--(axis cs:0.8,3.33445484433168);

\path [draw=color1, very thick]
(axis cs:0.9,3.33087485625975)
--(axis cs:0.9,3.33400894374025);

\path [draw=color2, very thick]
(axis cs:0.1,3.68272221231332)
--(axis cs:0.1,3.68709098768668);

\path [draw=color2, very thick]
(axis cs:0.2,3.68272221231332)
--(axis cs:0.2,3.68709098768668);

\path [draw=color2, very thick]
(axis cs:0.3,3.68272221231332)
--(axis cs:0.3,3.68709098768668);

\path [draw=color2, very thick]
(axis cs:0.4,3.68272221231332)
--(axis cs:0.4,3.68709098768668);

\path [draw=color2, very thick]
(axis cs:0.5,3.68272221231332)
--(axis cs:0.5,3.68709098768668);

\path [draw=color2, very thick]
(axis cs:0.6,3.68272221231332)
--(axis cs:0.6,3.68709098768668);

\path [draw=color2, very thick]
(axis cs:0.7,3.68272221231332)
--(axis cs:0.7,3.68709098768668);

\path [draw=color2, very thick]
(axis cs:0.8,3.68272221231332)
--(axis cs:0.8,3.68709098768668);

\path [draw=color2, very thick]
(axis cs:0.9,3.68272221231332)
--(axis cs:0.9,3.68709098768668);

\addplot [thick, color0, dashdotted, mark=square, mark size=2, mark options={solid,fill=none}]
table {%
0.1 3.985208
0.2 4.1430563
0.3 4.1721743
0.4 4.1827227
0.5 4.2053467
0.6 4.141954
0.7 4.0693229
0.8 4.0404183
0.9 3.9424081
};
\addlegendentry{DES}
\addplot [thick, color1, dotted, mark=*, mark size=2, mark options={solid,fill=none}]
table {%
0.1 3.3332854
0.2 3.3313144
0.3 3.3320169
0.4 3.3334897
0.5 3.3330218
0.6 3.3327606
0.7 3.3330299
0.8 3.3328224
0.9 3.3324419
};
\addlegendentry{AoIS}
\addplot [thick, color2, dashed, mark=triangle, mark size=2, mark options={solid,rotate=0,fill=none}]
table {%
0.1 3.6849066
0.2 3.6849066
0.3 3.6849066
0.4 3.6849066
0.5 3.6849066
0.6 3.6849066
0.7 3.6849066
0.8 3.6849066
0.9 3.6849066
};
\addlegendentry{GES}
\end{axis}

\end{tikzpicture}

==> averageQuadraticError.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.313725490196078}
\definecolor{color1}{rgb}{0,0.807843137254902,0.819607843137255}
\definecolor{color2}{rgb}{0.117647058823529,0.564705882352941,1}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.5)}, anchor=east, draw=white!80.0!black, font=\small},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \gamma\)},
xmajorgrids,
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Average quadratic error \(\displaystyle \overline{e}\)},
ymajorgrids,
yminorticks=true,
ymode=log,
ymin=25.8815885574753, ymax=110,
ytick style={color=black},
ytick={30,40,50, 60, 70, 80, 90, 100},
yticklabels={\(\displaystyle {30}\),\(\displaystyle {40}\),\(\displaystyle {}\), \(\displaystyle {60}\), \(\displaystyle {}\), \(\displaystyle {80}\), \(\displaystyle {}\), \(\displaystyle {100}\)}
]
\path [draw=color0, very thick]
(axis cs:0.1,30.684359974467)
--(axis cs:0.1,31.6658414181689);

\path [draw=color0, very thick]
(axis cs:0.2,30.9019018311362)
--(axis cs:0.2,31.3046816256339);

\path [draw=color0, very thick]
(axis cs:0.3,30.9478809231564)
--(axis cs:0.3,31.4297739121967);

\path [draw=color0, very thick]
(axis cs:0.4,30.8430150555296)
--(axis cs:0.4,31.3114130731172);

\path [draw=color0, very thick]
(axis cs:0.5,30.872807934486)
--(axis cs:0.5,31.4368287303864);

\path [draw=color0, very thick]
(axis cs:0.6,30.3686363748133)
--(axis cs:0.6,30.9483075499822);

\path [draw=color0, very thick]
(axis cs:0.7,29.4882093235807)
--(axis cs:0.7,30.3059004678963);

\path [draw=color0, very thick]
(axis cs:0.8,28.6771790556013)
--(axis cs:0.8,29.0517791023127);

\path [draw=color0, very thick]
(axis cs:0.9,27.5314772527112)
--(axis cs:0.9,28.1307486462022);

\path [draw=color1, very thick]
(axis cs:0.1,86.8368955848851)
--(axis cs:0.1,94.3060467920788);

\path [draw=color1, very thick]
(axis cs:0.2,86.0545345970025)
--(axis cs:0.2,92.9754980359574);

\path [draw=color1, very thick]
(axis cs:0.3,85.034897389385)
--(axis cs:0.3,97.0121274649082);

\path [draw=color1, very thick]
(axis cs:0.4,87.4774387330701)
--(axis cs:0.4,101.721041872776);

\path [draw=color1, very thick]
(axis cs:0.5,81.3814734605198)
--(axis cs:0.5,109.470026235859);

\path [draw=color1, very thick]
(axis cs:0.6,86.1880659756613)
--(axis cs:0.6,92.544515703008);

\path [draw=color1, very thick]
(axis cs:0.7,85.1571270601773)
--(axis cs:0.7,105.145667202271);

\path [draw=color1, very thick]
(axis cs:0.8,86.8338908364612)
--(axis cs:0.8,93.1826835373445);

\path [draw=color1, very thick]
(axis cs:0.9,87.353281059816)
--(axis cs:0.9,91.5441661108329);

\path [draw=color2, very thick]
(axis cs:0.1,32.3741425176901)
--(axis cs:0.1,33.024682540071);

\path [draw=color2, very thick]
(axis cs:0.2,32.3741425176901)
--(axis cs:0.2,33.024682540071);

\path [draw=color2, very thick]
(axis cs:0.3,32.3741425176901)
--(axis cs:0.3,33.024682540071);

\path [draw=color2, very thick]
(axis cs:0.4,32.3741425176901)
--(axis cs:0.4,33.024682540071);

\path [draw=color2, very thick]
(axis cs:0.5,32.3741425176901)
--(axis cs:0.5,33.024682540071);

\path [draw=color2, very thick]
(axis cs:0.6,32.3741425176901)
--(axis cs:0.6,33.024682540071);

\path [draw=color2, very thick]
(axis cs:0.7,32.3741425176901)
--(axis cs:0.7,33.024682540071);

\path [draw=color2, very thick]
(axis cs:0.8,32.3741425176901)
--(axis cs:0.8,33.024682540071);

\path [draw=color2, very thick]
(axis cs:0.9,32.3741425176901)
--(axis cs:0.9,33.024682540071);

\addplot [thick, color0, dashdotted, mark=square, mark size=2, mark options={solid,fill=none}]
table {%
0.1 31.175100696318
0.2 31.1032917283851
0.3 31.1888274176766
0.4 31.0772140643234
0.5 31.1548183324362
0.6 30.6584719623978
0.7 29.8970548957385
0.8 28.864479078957
0.9 27.8311129494567
};
\addlegendentry{DES}
\addplot [thick, color1, dotted, mark=*, mark size=2, mark options={solid,fill=none}]
table {%
0.1 90.571471188482
0.2 89.5150163164799
0.3 91.0235124271466
0.4 94.5992403029232
0.5 95.4257498481892
0.6 89.3662908393347
0.7 95.1513971312242
0.8 90.0082871869028
0.9 89.4487235853244
};
\addlegendentry{AoIS}
\addplot [thick, color2, dashed]
table {%
0.1 32.6994125288806
0.2 32.6994125288806
0.3 32.6994125288806
0.4 32.6994125288806
0.5 32.6994125288806
0.6 32.6994125288806
0.7 32.6994125288806
0.8 32.6994125288806
0.9 32.6994125288806
};
\addlegendentry{GES}
\end{axis}

\end{tikzpicture}

==> networkShares.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.5,0,1}
\definecolor{color1}{rgb}{0.1,0.587785252292473,0.951056516295154}
\definecolor{color2}{rgb}{0.3,0.951056516295154,0.809016994374947}
\definecolor{color3}{rgb}{0.7,0.951056516295154,0.587785252292473}
\definecolor{color4}{rgb}{1,0.587785252292473,0.309016994374947}

\begin{axis}[
legend cell align={left},
legend columns=5,
legend style={at={(0.43,0.84)}, anchor=south, draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \gamma\)},
xmajorgrids,
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Network Share [\%]},
ymajorgrids,
ymin=5, ymax=36,
ytick style={color=black},
ytick={5,10,15,20,25,30},
yticklabels={5,10,,20,,30},
]
\path [draw=color0, thick]
(axis cs:0.1,11.6378668553659)
--(axis cs:0.1,11.668833144634);

\path [draw=color0, thick]
(axis cs:0.2,11.6378668553659)
--(axis cs:0.2,11.668833144634);

\path [draw=color0, thick]
(axis cs:0.3,11.6378668553659)
--(axis cs:0.3,11.668833144634);

\path [draw=color0, thick]
(axis cs:0.4,11.6378668553659)
--(axis cs:0.4,11.668833144634);

\path [draw=color0, thick]
(axis cs:0.5,11.6378668553659)
--(axis cs:0.5,11.668833144634);

\path [draw=color0, thick]
(axis cs:0.6,11.6378668553659)
--(axis cs:0.6,11.668833144634);

\path [draw=color0, thick]
(axis cs:0.7,11.6378668553659)
--(axis cs:0.7,11.668833144634);

\path [draw=color0, thick]
(axis cs:0.8,11.6378668553659)
--(axis cs:0.8,11.668833144634);

\path [draw=color0, thick]
(axis cs:0.9,11.6378668553659)
--(axis cs:0.9,11.668833144634);

\path [draw=color0, thick]
(axis cs:0.1,9.07303391656717)
--(axis cs:0.1,9.10396608343282);

\path [draw=color0, thick]
(axis cs:0.2,7.61208179726759)
--(axis cs:0.2,7.63391820273241);

\path [draw=color0, thick]
(axis cs:0.3,7.4350482946543)
--(axis cs:0.3,7.4574517053457);

\path [draw=color0, thick]
(axis cs:0.4,7.38683240491968)
--(axis cs:0.4,7.40896759508032);

\path [draw=color0, thick]
(axis cs:0.5,7.20925296841099)
--(axis cs:0.5,7.22894703158901);

\path [draw=color0, thick]
(axis cs:0.6,7.49177335806832)
--(axis cs:0.6,7.51392664193168);

\path [draw=color0, thick]
(axis cs:0.7,7.83161468100072)
--(axis cs:0.7,7.85488531899928);

\path [draw=color0, thick]
(axis cs:0.8,8.04315436741631)
--(axis cs:0.8,8.06624563258369);

\path [draw=color0, thick]
(axis cs:0.9,8.67590621941356)
--(axis cs:0.9,8.70229378058644);

\path [draw=color1, thick]
(axis cs:0.1,14.7144039071315)
--(axis cs:0.1,14.7567960928685);

\path [draw=color1, thick]
(axis cs:0.2,14.7144039071315)
--(axis cs:0.2,14.7567960928685);

\path [draw=color1, thick]
(axis cs:0.3,14.7144039071315)
--(axis cs:0.3,14.7567960928685);

\path [draw=color1, thick]
(axis cs:0.4,14.7144039071315)
--(axis cs:0.4,14.7567960928685);

\path [draw=color1, thick]
(axis cs:0.5,14.7144039071315)
--(axis cs:0.5,14.7567960928685);

\path [draw=color1, thick]
(axis cs:0.6,14.7144039071315)
--(axis cs:0.6,14.7567960928685);

\path [draw=color1, thick]
(axis cs:0.7,14.7144039071315)
--(axis cs:0.7,14.7567960928685);

\path [draw=color1, thick]
(axis cs:0.8,14.7144039071315)
--(axis cs:0.8,14.7567960928685);

\path [draw=color1, thick]
(axis cs:0.9,14.7144039071315)
--(axis cs:0.9,14.7567960928685);

\path [draw=color1, thick]
(axis cs:0.1,14.5338519122427)
--(axis cs:0.1,14.5718480877573);

\path [draw=color1, thick]
(axis cs:0.2,14.5254967731017)
--(axis cs:0.2,14.5544032268983);

\path [draw=color1, thick]
(axis cs:0.3,14.4791921490778)
--(axis cs:0.3,14.5184078509222);

\path [draw=color1, thick]
(axis cs:0.4,14.4138302970235)
--(axis cs:0.4,14.4493697029765);

\path [draw=color1, thick]
(axis cs:0.5,14.4339114836076)
--(axis cs:0.5,14.4647885163924);

\path [draw=color1, thick]
(axis cs:0.6,15.3226728544464)
--(axis cs:0.6,15.3565271455536);

\path [draw=color1, thick]
(axis cs:0.7,15.9297396076888)
--(axis cs:0.7,15.9562603923112);

\path [draw=color1, thick]
(axis cs:0.8,16.2920944397061)
--(axis cs:0.8,16.3215055602939);

\path [draw=color1, thick]
(axis cs:0.9,16.6827003274622)
--(axis cs:0.9,16.7141996725378);

\path [draw=color2, thick]
(axis cs:0.1,23.7480808814507)
--(axis cs:0.1,23.7840191185493);

\path [draw=color2, thick]
(axis cs:0.2,23.7480808814507)
--(axis cs:0.2,23.7840191185493);

\path [draw=color2, thick]
(axis cs:0.3,23.7480808814507)
--(axis cs:0.3,23.7840191185493);

\path [draw=color2, thick]
(axis cs:0.4,23.7480808814507)
--(axis cs:0.4,23.7840191185493);

\path [draw=color2, thick]
(axis cs:0.5,23.7480808814507)
--(axis cs:0.5,23.7840191185493);

\path [draw=color2, thick]
(axis cs:0.6,23.7480808814507)
--(axis cs:0.6,23.7840191185493);

\path [draw=color2, thick]
(axis cs:0.7,23.7480808814507)
--(axis cs:0.7,23.7840191185493);

\path [draw=color2, thick]
(axis cs:0.8,23.7480808814507)
--(axis cs:0.8,23.7840191185493);

\path [draw=color2, thick]
(axis cs:0.9,23.7480808814507)
--(axis cs:0.9,23.7840191185493);

\path [draw=color2, thick]
(axis cs:0.1,21.6829910694343)
--(axis cs:0.1,21.7244089305657);

\path [draw=color2, thick]
(axis cs:0.2,22.716287214851)
--(axis cs:0.2,22.760212785149);

\path [draw=color2, thick]
(axis cs:0.3,23.0044452446801)
--(axis cs:0.3,23.0529547553199);

\path [draw=color2, thick]
(axis cs:0.4,23.1429755387259)
--(axis cs:0.4,23.1893244612741);

\path [draw=color2, thick]
(axis cs:0.5,23.2639794993951)
--(axis cs:0.5,23.3113205006049);

\path [draw=color2, thick]
(axis cs:0.6,22.4316672002129)
--(axis cs:0.6,22.4688327997871);

\path [draw=color2, thick]
(axis cs:0.7,22.4627774900477)
--(axis cs:0.7,22.5062225099523);

\path [draw=color2, thick]
(axis cs:0.8,20.7011879193826)
--(axis cs:0.8,20.7356120806174);

\path [draw=color2, thick]
(axis cs:0.9,20.8776642775027)
--(axis cs:0.9,20.9213357224973);

\path [draw=color3, thick]
(axis cs:0.1,24.9059659658543)
--(axis cs:0.1,24.9407340341457);

\path [draw=color3, thick]
(axis cs:0.2,24.9059659658543)
--(axis cs:0.2,24.9407340341457);

\path [draw=color3, thick]
(axis cs:0.3,24.9059659658543)
--(axis cs:0.3,24.9407340341457);

\path [draw=color3, thick]
(axis cs:0.4,24.9059659658543)
--(axis cs:0.4,24.9407340341457);

\path [draw=color3, thick]
(axis cs:0.5,24.9059659658543)
--(axis cs:0.5,24.9407340341457);

\path [draw=color3, thick]
(axis cs:0.6,24.9059659658543)
--(axis cs:0.6,24.9407340341457);

\path [draw=color3, thick]
(axis cs:0.7,24.9059659658543)
--(axis cs:0.7,24.9407340341457);

\path [draw=color3, thick]
(axis cs:0.8,24.9059659658543)
--(axis cs:0.8,24.9407340341457);

\path [draw=color3, thick]
(axis cs:0.9,24.9059659658543)
--(axis cs:0.9,24.9407340341457);

\path [draw=color3, thick]
(axis cs:0.1,27.2786308208521)
--(axis cs:0.1,27.3161691791479);

\path [draw=color3, thick]
(axis cs:0.2,27.519154583408)
--(axis cs:0.2,27.554445416592);

\path [draw=color3, thick]
(axis cs:0.3,27.4728263856987)
--(axis cs:0.3,27.5107736143013);

\path [draw=color3, thick]
(axis cs:0.4,27.4666581697799)
--(axis cs:0.4,27.4970418302201);

\path [draw=color3, thick]
(axis cs:0.5,27.4752205632839)
--(axis cs:0.5,27.5110794367161);

\path [draw=color3, thick]
(axis cs:0.6,27.2283186204251)
--(axis cs:0.6,27.2691813795749);

\path [draw=color3, thick]
(axis cs:0.7,26.6927652730017)
--(axis cs:0.7,26.7302347269983);

\path [draw=color3, thick]
(axis cs:0.8,27.289245101393)
--(axis cs:0.8,27.326054898607);

\path [draw=color3, thick]
(axis cs:0.9,26.7095324314061)
--(axis cs:0.9,26.7549675685939);

\path [draw=color4, thick]
(axis cs:0.1,24.8979914311272)
--(axis cs:0.1,24.9453085688728);

\path [draw=color4, thick]
(axis cs:0.2,24.8979914311272)
--(axis cs:0.2,24.9453085688728);

\path [draw=color4, thick]
(axis cs:0.3,24.8979914311272)
--(axis cs:0.3,24.9453085688728);

\path [draw=color4, thick]
(axis cs:0.4,24.8979914311272)
--(axis cs:0.4,24.9453085688728);

\path [draw=color4, thick]
(axis cs:0.5,24.8979914311272)
--(axis cs:0.5,24.9453085688728);

\path [draw=color4, thick]
(axis cs:0.6,24.8979914311272)
--(axis cs:0.6,24.9453085688728);

\path [draw=color4, thick]
(axis cs:0.7,24.8979914311272)
--(axis cs:0.7,24.9453085688728);

\path [draw=color4, thick]
(axis cs:0.8,24.8979914311272)
--(axis cs:0.8,24.9453085688728);

\path [draw=color4, thick]
(axis cs:0.9,24.8979914311272)
--(axis cs:0.9,24.9453085688728);

\path [draw=color4, thick]
(axis cs:0.1,27.3340163867013)
--(axis cs:0.1,27.3810836132987);

\path [draw=color4, thick]
(axis cs:0.2,27.5399524435036)
--(axis cs:0.2,27.5840475564964);

\path [draw=color4, thick]
(axis cs:0.3,27.5108946818206)
--(axis cs:0.3,27.5580053181794);

\path [draw=color4, thick]
(axis cs:0.4,27.5020398695461)
--(axis cs:0.4,27.5429601304539);

\path [draw=color4, thick]
(axis cs:0.5,27.5293210809442)
--(axis cs:0.5,27.5721789190558);

\path [draw=color4, thick]
(axis cs:0.6,27.4377554657302)
--(axis cs:0.6,27.4793445342698);

\path [draw=color4, thick]
(axis cs:0.7,26.9930376946594)
--(axis cs:0.7,27.0424623053406);

\path [draw=color4, thick]
(axis cs:0.8,27.5939357452981)
--(axis cs:0.8,27.6309642547019);

\path [draw=color4, thick]
(axis cs:0.9,26.9611897970537)
--(axis cs:0.9,27.0002102029463);

\addplot [thick, color0, solid]
table {%
0.1 11.65335
0.2 11.65335
0.3 11.65335
0.4 11.65335
0.5 11.65335
0.6 11.65335
0.7 11.65335
0.8 11.65335
0.9 11.65335
};
\addlegendentry{1, GES}

\addplot [thick, color1, loosely dashed]
table {%
	0.1 14.7356
	0.2 14.7356
	0.3 14.7356
	0.4 14.7356
	0.5 14.7356
	0.6 14.7356
	0.7 14.7356
	0.8 14.7356
	0.9 14.7356
};
\addlegendentry{2, GES}

\addplot [thick, color2, dashdotted]
table {%
	0.1 23.76605
	0.2 23.76605
	0.3 23.76605
	0.4 23.76605
	0.5 23.76605
	0.6 23.76605
	0.7 23.76605
	0.8 23.76605
	0.9 23.76605
};
\addlegendentry{3, GES}

\addplot [thick, color3, double]
table {%
	0.1 24.92335
	0.2 24.92335
	0.3 24.92335
	0.4 24.92335
	0.5 24.92335
	0.6 24.92335
	0.7 24.92335
	0.8 24.92335
	0.9 24.92335
};
\addlegendentry{4, GES}

\addplot [thick, color4, densely dotted]
table {%
	0.1 24.92165
	0.2 24.92165
	0.3 24.92165
	0.4 24.92165
	0.5 24.92165
	0.6 24.92165
	0.7 24.92165
	0.8 24.92165
	0.9 24.92165
};
\addlegendentry{5, GES}

\addplot [thick, color0, solid, mark=square, mark size=2, mark options={solid,fill=none}]
table {%
0.1 9.0885
0.2 7.623
0.3 7.44625
0.4 7.3979
0.5 7.2191
0.6 7.50285
0.7 7.84325
0.8 8.0547
0.9 8.6891
};
\addlegendentry{1, DES}

\addplot [thick, color1, loosely dashed, mark=o, mark size=2, mark options={solid,fill=none}]
table {%
0.1 14.55285
0.2 14.53995
0.3 14.4988
0.4 14.4316
0.5 14.44935
0.6 15.3396
0.7 15.943
0.8 16.3068
0.9 16.69845
};
\addlegendentry{2, DES}

\addplot [thick, color2, dashdotted, mark=triangle, mark size=2, mark options={solid,fill=none}]
table {%
0.1 21.7037
0.2 22.73825
0.3 23.0287
0.4 23.16615
0.5 23.28765
0.6 22.45025
0.7 22.4845
0.8 20.7184
0.9 20.8995
};
\addlegendentry{3, DES}

\addplot [thick, color3, double, mark=diamond, mark size=2, mark options={solid,fill=none}]
table {%
0.1 27.2974
0.2 27.5368
0.3 27.4918
0.4 27.48185
0.5 27.49315
0.6 27.24875
0.7 26.7115
0.8 27.30765
0.9 26.73225
};
\addlegendentry{4, DES}

\addplot [thick, color4, densely dotted, mark=triangle, mark size=2, mark options={solid,rotate=90,fill=none}]
table {%
0.1 27.35755
0.2 27.562
0.3 27.53445
0.4 27.5225
0.5 27.55075
0.6 27.45855
0.7 27.01775
0.8 27.61245
0.9 26.9807
};
\addlegendentry{5, DES}

\end{axis}

\end{tikzpicture}

==> networkSharesM.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.5,0,1}
\definecolor{color1}{rgb}{0.319607843137255,0.279582592596744,0.989980213280707}
\definecolor{color2}{rgb}{0.13921568627451,0.53686659764418,0.960121645374628}
\definecolor{color3}{rgb}{0.0411764705882353,0.751331889556873,0.911022649246088}
\definecolor{color4}{rgb}{0.229411764705882,0.911022649246088,0.840344071637893}
\definecolor{color5}{rgb}{0.409803921568627,0.989980213280707,0.755382734718994}
\definecolor{color6}{rgb}{0.590196078431372,0.989980213280707,0.655283850013454}
\definecolor{color7}{rgb}{0.770588235294118,0.911022649246088,0.542053356472449}
\definecolor{color8}{rgb}{0.958823529411765,0.751331889556873,0.412356317473904}
\definecolor{color9}{rgb}{1,0.53686659764418,0.279582592596744}

\begin{axis}[
legend cell align={left},
legend columns=5,
legend style={at={(0.43,0.03)}, anchor=south, draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \gamma\)},
xmajorgrids,
xmin=0.06, xmax=0.94,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Network Share [\%]},
ymajorgrids,
ymin=0, ymax=30,
ytick style={color=black},
ytick={0,10,15,20,25,30},
yticklabels={0,10,,20,,30},
]
\path [draw=color0, thick]
(axis cs:0.1,8.91054181175647)
--(axis cs:0.1,8.93825818824353);

\path [draw=color0, thick]
(axis cs:0.2,7.43392389130867)
--(axis cs:0.2,7.45807610869134);

\path [draw=color0, thick]
(axis cs:0.3,7.22875252061261)
--(axis cs:0.3,7.25074747938739);

\path [draw=color0, thick]
(axis cs:0.4,6.70147826576503)
--(axis cs:0.4,6.71742173423497);

\path [draw=color0, thick]
(axis cs:0.5,6.6031981097857)
--(axis cs:0.5,6.6192018902143);

\path [draw=color0, thick]
(axis cs:0.6,6.62387264005071)
--(axis cs:0.6,6.64482735994929);

\path [draw=color0, thick]
(axis cs:0.7,7.05602355793006)
--(axis cs:0.7,7.07767644206994);

\path [draw=color0, thick]
(axis cs:0.8,7.24237677348777)
--(axis cs:0.8,7.26302322651222);

\path [draw=color0, thick]
(axis cs:0.9,7.90789913727626)
--(axis cs:0.9,7.93100086272374);

\path [draw=color1, thick]
(axis cs:0.1,14.5631334124099)
--(axis cs:0.1,14.5928665875901);

\path [draw=color1, thick]
(axis cs:0.2,14.5626492342707)
--(axis cs:0.2,14.5969507657293);

\path [draw=color1, thick]
(axis cs:0.3,14.5563947930787)
--(axis cs:0.3,14.5891052069213);

\path [draw=color1, thick]
(axis cs:0.4,14.5329110717773)
--(axis cs:0.4,14.5679889282227);

\path [draw=color1, thick]
(axis cs:0.5,14.5788021097913)
--(axis cs:0.5,14.6110978902087);

\path [draw=color1, thick]
(axis cs:0.6,15.7052696225374)
--(axis cs:0.6,15.7361303774626);

\path [draw=color1, thick]
(axis cs:0.7,16.1110162023554)
--(axis cs:0.7,16.1444837976446);

\path [draw=color1, thick]
(axis cs:0.8,16.3626113835752)
--(axis cs:0.8,16.3930886164248);

\path [draw=color1, thick]
(axis cs:0.9,16.8971255486677)
--(axis cs:0.9,16.9331744513323);

\path [draw=color2, thick]
(axis cs:0.1,21.6769678217476)
--(axis cs:0.1,21.7151321782524);

\path [draw=color2, thick]
(axis cs:0.2,22.654367163373)
--(axis cs:0.2,22.6961328366269);

\path [draw=color2, thick]
(axis cs:0.3,22.9157938435355)
--(axis cs:0.3,22.9570061564645);

\path [draw=color2, thick]
(axis cs:0.4,23.4882200205592)
--(axis cs:0.4,23.5365799794408);

\path [draw=color2, thick]
(axis cs:0.5,23.6001272504559)
--(axis cs:0.5,23.6431727495441);

\path [draw=color2, thick]
(axis cs:0.6,22.794558990955)
--(axis cs:0.6,22.835341009045);

\path [draw=color2, thick]
(axis cs:0.7,22.2341910086654)
--(axis cs:0.7,22.2796089913346);

\path [draw=color2, thick]
(axis cs:0.8,20.9878767861821)
--(axis cs:0.8,21.0197232138179);

\path [draw=color2, thick]
(axis cs:0.9,21.0584539942404)
--(axis cs:0.9,21.1074460057596);

\path [draw=color3, thick]
(axis cs:0.1,27.3605233314008)
--(axis cs:0.1,27.4013766685992);

\path [draw=color3, thick]
(axis cs:0.2,27.6153036182003)
--(axis cs:0.2,27.6533963817997);

\path [draw=color3, thick]
(axis cs:0.3,27.5771556515421)
--(axis cs:0.3,27.6119443484579);

\path [draw=color3, thick]
(axis cs:0.4,27.5843606100696)
--(axis cs:0.4,27.6219393899304);

\path [draw=color3, thick]
(axis cs:0.5,27.5547769183357)
--(axis cs:0.5,27.5874230816643);

\path [draw=color3, thick]
(axis cs:0.6,27.3068076338938)
--(axis cs:0.6,27.3443923661062);

\path [draw=color3, thick]
(axis cs:0.7,27.1468598332198)
--(axis cs:0.7,27.1819401667802);

\path [draw=color3, thick]
(axis cs:0.8,27.5856044598258)
--(axis cs:0.8,27.6231955401742);

\path [draw=color3, thick]
(axis cs:0.9,26.9804360497633)
--(axis cs:0.9,27.0252639502367);

\path [draw=color4, thick]
(axis cs:0.1,27.3996938929119)
--(axis cs:0.1,27.4415061070881);

\path [draw=color4, thick]
(axis cs:0.2,27.6420915793659)
--(axis cs:0.2,27.6871084206341);

\path [draw=color4, thick]
(axis cs:0.3,27.635452443865)
--(axis cs:0.3,27.677647556135);

\path [draw=color4, thick]
(axis cs:0.4,27.6014924228731)
--(axis cs:0.4,27.6476075771269);

\path [draw=color4, thick]
(axis cs:0.5,27.5804892604132)
--(axis cs:0.5,27.6217107395868);

\path [draw=color4, thick]
(axis cs:0.6,27.4832034380779)
--(axis cs:0.6,27.5255965619221);

\path [draw=color4, thick]
(axis cs:0.7,27.3624789317164)
--(axis cs:0.7,27.4057210682836);

\path [draw=color4, thick]
(axis cs:0.8,27.7406610779615)
--(axis cs:0.8,27.7818389220385);

\path [draw=color4, thick]
(axis cs:0.9,27.0618567252506)
--(axis cs:0.9,27.0973432747494);

\path [draw=color5, thick]
(axis cs:0.1,9.07303391656717)
--(axis cs:0.1,9.10396608343282);

\path [draw=color5, thick]
(axis cs:0.2,7.61208179726759)
--(axis cs:0.2,7.63391820273241);

\path [draw=color5, thick]
(axis cs:0.3,7.4350482946543)
--(axis cs:0.3,7.4574517053457);

\path [draw=color5, thick]
(axis cs:0.4,7.38683240491968)
--(axis cs:0.4,7.40896759508032);

\path [draw=color5, thick]
(axis cs:0.5,7.20925296841099)
--(axis cs:0.5,7.22894703158901);

\path [draw=color5, thick]
(axis cs:0.6,7.49177335806832)
--(axis cs:0.6,7.51392664193168);

\path [draw=color5, thick]
(axis cs:0.7,7.83161468100072)
--(axis cs:0.7,7.85488531899928);

\path [draw=color5, thick]
(axis cs:0.8,8.04315436741631)
--(axis cs:0.8,8.06624563258369);

\path [draw=color5, thick]
(axis cs:0.9,8.67590621941356)
--(axis cs:0.9,8.70229378058644);

\path [draw=color6, thick]
(axis cs:0.1,14.5338519122427)
--(axis cs:0.1,14.5718480877573);

\path [draw=color6, thick]
(axis cs:0.2,14.5254967731017)
--(axis cs:0.2,14.5544032268983);

\path [draw=color6, thick]
(axis cs:0.3,14.4791921490778)
--(axis cs:0.3,14.5184078509222);

\path [draw=color6, thick]
(axis cs:0.4,14.4138302970235)
--(axis cs:0.4,14.4493697029765);

\path [draw=color6, thick]
(axis cs:0.5,14.4339114836076)
--(axis cs:0.5,14.4647885163924);

\path [draw=color6, thick]
(axis cs:0.6,15.3226728544464)
--(axis cs:0.6,15.3565271455536);

\path [draw=color6, thick]
(axis cs:0.7,15.9297396076888)
--(axis cs:0.7,15.9562603923112);

\path [draw=color6, thick]
(axis cs:0.8,16.2920944397061)
--(axis cs:0.8,16.3215055602939);

\path [draw=color6, thick]
(axis cs:0.9,16.6827003274622)
--(axis cs:0.9,16.7141996725378);

\path [draw=color7, thick]
(axis cs:0.1,21.6829910694343)
--(axis cs:0.1,21.7244089305657);

\path [draw=color7, thick]
(axis cs:0.2,22.716287214851)
--(axis cs:0.2,22.760212785149);

\path [draw=color7, thick]
(axis cs:0.3,23.0044452446801)
--(axis cs:0.3,23.0529547553199);

\path [draw=color7, thick]
(axis cs:0.4,23.1429755387259)
--(axis cs:0.4,23.1893244612741);

\path [draw=color7, thick]
(axis cs:0.5,23.2639794993951)
--(axis cs:0.5,23.3113205006049);

\path [draw=color7, thick]
(axis cs:0.6,22.4316672002129)
--(axis cs:0.6,22.4688327997871);

\path [draw=color7, thick]
(axis cs:0.7,22.4627774900477)
--(axis cs:0.7,22.5062225099523);

\path [draw=color7, thick]
(axis cs:0.8,20.7011879193826)
--(axis cs:0.8,20.7356120806174);

\path [draw=color7, thick]
(axis cs:0.9,20.8776642775027)
--(axis cs:0.9,20.9213357224973);

\path [draw=color8, thick]
(axis cs:0.1,27.2786308208521)
--(axis cs:0.1,27.3161691791479);

\path [draw=color8, thick]
(axis cs:0.2,27.519154583408)
--(axis cs:0.2,27.554445416592);

\path [draw=color8, thick]
(axis cs:0.3,27.4728263856987)
--(axis cs:0.3,27.5107736143013);

\path [draw=color8, thick]
(axis cs:0.4,27.4666581697799)
--(axis cs:0.4,27.4970418302201);

\path [draw=color8, thick]
(axis cs:0.5,27.4752205632839)
--(axis cs:0.5,27.5110794367161);

\path [draw=color8, thick]
(axis cs:0.6,27.2283186204251)
--(axis cs:0.6,27.2691813795749);

\path [draw=color8, thick]
(axis cs:0.7,26.6927652730017)
--(axis cs:0.7,26.7302347269983);

\path [draw=color8, thick]
(axis cs:0.8,27.289245101393)
--(axis cs:0.8,27.326054898607);

\path [draw=color8, thick]
(axis cs:0.9,26.7095324314061)
--(axis cs:0.9,26.7549675685939);

\path [draw=color9, thick]
(axis cs:0.1,27.3340163867013)
--(axis cs:0.1,27.3810836132987);

\path [draw=color9, thick]
(axis cs:0.2,27.5399524435036)
--(axis cs:0.2,27.5840475564964);

\path [draw=color9, thick]
(axis cs:0.3,27.5108946818206)
--(axis cs:0.3,27.5580053181794);

\path [draw=color9, thick]
(axis cs:0.4,27.5020398695461)
--(axis cs:0.4,27.5429601304539);

\path [draw=color9, thick]
(axis cs:0.5,27.5293210809442)
--(axis cs:0.5,27.5721789190558);

\path [draw=color9, thick]
(axis cs:0.6,27.4377554657302)
--(axis cs:0.6,27.4793445342698);

\path [draw=color9, thick]
(axis cs:0.7,26.9930376946594)
--(axis cs:0.7,27.0424623053406);

\path [draw=color9, thick]
(axis cs:0.8,27.5939357452981)
--(axis cs:0.8,27.6309642547019);

\path [draw=color9, thick]
(axis cs:0.9,26.9611897970537)
--(axis cs:0.9,27.0002102029463);

\addplot [thick, color0, loosely dotted, mark=triangle, mark size=2, mark options={solid,fill=none}]
table {%
	0.1 8.9244
	0.2 7.446
	0.3 7.23975
	0.4 6.70945
	0.5 6.6112
	0.6 6.63435
	0.7 7.06685
	0.8 7.2527
	0.9 7.91945
};
\addlegendentry{1, M=15}

\addplot [thick, color1, loosely dotted, mark=diamond, mark size=2, mark options={solid,fill=none}]
table {%
	0.1 14.578
	0.2 14.5798
	0.3 14.57275
	0.4 14.55045
	0.5 14.59495
	0.6 15.7207
	0.7 16.12775
	0.8 16.37785
	0.9 16.91515
};
\addlegendentry{2, M=15}

\addplot [thick, color2, loosely dotted, mark=triangle, mark size=2, mark options={solid,rotate=90,fill=none}]
table {%
	0.1 21.69605
	0.2 22.67525
	0.3 22.9364
	0.4 23.5124
	0.5 23.62165
	0.6 22.81495
	0.7 22.2569
	0.8 21.0038
	0.9 21.08295
};
\addlegendentry{3, M=15}

\addplot [thick, color3, loosely dotted, mark=square, mark size=2, mark options={solid,fill=none}]
table {%
	0.1 27.38095
	0.2 27.63435
	0.3 27.59455
	0.4 27.60315
	0.5 27.5711
	0.6 27.3256
	0.7 27.1644
	0.8 27.6044
	0.9 27.00285
};
\addlegendentry{4, M=15}

\addplot [thick, color4, loosely dotted, mark=*, mark size=2, mark options={solid,fill=none}]
table {%
	0.1 27.4206
	0.2 27.6646
	0.3 27.65655
	0.4 27.62455
	0.5 27.6011
	0.6 27.5044
	0.7 27.3841
	0.8 27.76125
	0.9 27.0796
};
\addlegendentry{5, M=15}

\addplot [thick, color5, dashed, mark=triangle, mark size=2, mark options={solid,fill=none}]
table {%
	0.1 9.0885
	0.2 7.623
	0.3 7.44625
	0.4 7.3979
	0.5 7.2191
	0.6 7.50285
	0.7 7.84325
	0.8 8.0547
	0.9 8.6891
};
\addlegendentry{1, M=25}

\addplot [thick, color6, dashed, mark=diamond, mark size=2, mark options={solid,fill=none}]
table {%
	0.1 14.55285
	0.2 14.53995
	0.3 14.4988
	0.4 14.4316
	0.5 14.44935
	0.6 15.3396
	0.7 15.943
	0.8 16.3068
	0.9 16.69845
};
\addlegendentry{2, M=25}

\addplot [thick, color7, dashed, mark=triangle, mark size=2, mark options={solid,rotate=90,fill=none}]
table {%
	0.1 21.7037
	0.2 22.73825
	0.3 23.0287
	0.4 23.16615
	0.5 23.28765
	0.6 22.45025
	0.7 22.4845
	0.8 20.7184
	0.9 20.8995
};
\addlegendentry{3, M=25}

\addplot [thick, color8, dashed, mark=square, mark size=2, mark options={solid,fill=none}]
table {%
	0.1 27.2974
	0.2 27.5368
	0.3 27.4918
	0.4 27.48185
	0.5 27.49315
	0.6 27.24875
	0.7 26.7115
	0.8 27.30765
	0.9 26.73225
};
\addlegendentry{4, M=25}

\addplot [thick, color9, dashed, mark=*, mark size=2, mark options={solid,fill=none}]
table {%
	0.1 27.35755
	0.2 27.562
	0.3 27.53445
	0.4 27.5225
	0.5 27.55075
	0.6 27.45855
	0.7 27.01775
	0.8 27.61245
	0.9 26.9807
};
\addlegendentry{5, M=25}
\end{axis}

\end{tikzpicture}

==> scenario.tex <==
\begin{tikzpicture}[>=latex]
% Plant
\node (plant) at (0,6) [draw,minimum width=2cm,minimum height=1.5cm, rounded corners=0.1cm, text width=3cm, align=center] {\huge{Plant $\mathcal{P}_i$}};

% Sensor 
\node (sensor) at (12,6) [draw,minimum width=2cm,minimum height=1.5cm, rounded corners=0.1cm, text width=3cm, align=center] {\huge{Sensor $\mathcal{S}_i$}};

% Controller
\node (controller) at (0,2) [draw,minimum width=2cm,minimum height=1.5cm, rounded corners=0.1cm, text width=4cm, align=center] {\huge{Controller $\mathcal{C}_i$}};

% Estimator
\node (estimator) at (6,2) [draw,minimum width=2cm,minimum height=1.5cm, rounded corners=0.1cm, text width=4cm, align=center] {\huge{Estimator $\mathcal{E}_i$}};

% Network Cloud
\node[cloud, cloud puffs=11, cloud ignores aspect, minimum width=4cm, minimum height=3cm, text width=3cm, align=center, draw] (cloud) at (12, 2) {\huge {Network \\ \vspace*{2mm}} \Large{with scheduler}};

% C-to-P arrow
\draw[arrows=-triangle 45,black] (controller.north) -- node[pos=0.5, left] {\huge $u_i[t]$} (plant.south);

% P-to-S arrow
\draw[arrows=-triangle 45,black] (plant.east) -- node[pos=0.5, above] {\huge $x_i[t]$} (sensor.west);

% P-to-Cloud arrow
\draw[black, dashed] (sensor.south) -- node[] {} (cloud.north);

% Cloud-to-E arrow
\draw[arrows=-triangle 45,black, dashed] (cloud.west) -- node[pos=0.5, above] {} (estimator.east);


% E-to-C arrow
\draw[arrows=-triangle 45,black] (estimator.west) -- node[pos=0.5, above] {\huge $\hat{x}_i[t]$} (controller.east);

%% Small loop 1
%\node (s1) at (5,0.4) [draw,minimum width=1cm,minimum height=1cm, rounded corners=0.1cm, text width=1cm, align=center] {\huge{$\mathcal{S}$}};
%
%\node (p1) at (5,-2) [draw,minimum width=1cm,minimum height=1cm, rounded corners=0.1cm, text width=1cm, align=center] {\huge{$\mathcal{P}$}};
%
%\node (c1) at (8,-2) [draw,minimum width=1cm,minimum height=1cm, rounded corners=0.1cm, text width=1cm, align=center] {\huge{$\mathcal{C}$}};
%
%\draw[arrows=-triangle 45,black] (p1.north) -- node[] {} (s1.south);
%\draw[black, dashed] (s1.east) -- node[] {} (7.2, 0.4);
%\draw[arrows=-triangle 45,black, dashed] (8,0.38) -- node[] {} (c1.north);
%\draw[arrows=-triangle 45,black] (c1.west) -- node[] {} (p1.east);
%
% Small loop 2
\node (s2) at (15.5,2) [draw,minimum width=1cm,minimum height=1cm, rounded corners=0.1cm, text width=1cm, align=center] {\huge{$\mathcal{S}$}};

\node (p2) at (17.5,2) [draw,minimum width=1cm,minimum height=1cm, rounded corners=0.1cm, text width=1cm, align=center] {\huge{$\mathcal{P}$}};

\node (e2) at (15.5,4) [draw,minimum width=1cm,minimum height=1cm, rounded corners=0.1cm, text width=1cm, align=center] {\huge{$\mathcal{E}$}};

\node (c2) at (17.5,4) [draw,minimum width=1cm,minimum height=1cm, rounded corners=0.1cm, text width=1cm, align=center] {\huge{$\mathcal{C}$}};

\draw[arrows=-triangle 45,black] (p2.west) -- node[] {} (s2.east);
\draw[black, dashed] (s2.west) -- node[] {} (14.45,2);
\draw[arrows=-triangle 45,black, dashed] (14,2.7) -- (14, 4) -- node[] {} (e2.west);
\draw[arrows=-triangle 45,black] (e2.east) -- node[] {} (c2.west);
\draw[arrows=-triangle 45,black] (c2.south) -- node[] {} (p2.north);

%% Small loop 3
%\node (s3) at (12.5,-2) [draw,minimum width=1cm,minimum height=1cm, rounded corners=0.1cm, text width=1cm, align=center] {\huge{$\mathcal{S}$}};
%
%\node (p3) at (17,-2) [draw,minimum width=1cm,minimum height=1cm, rounded corners=0.1cm, text width=1cm, align=center] {\huge{$\mathcal{P}$}};
%
%\node (c3) at (17,0.4) [draw,minimum width=1cm,minimum height=1cm, rounded corners=0.1cm, text width=1cm, align=center] {\huge{$\mathcal{C}$}};
%
%\draw[arrows=-triangle 45,black] (p3.west) -- node[] {} (s3.east);
%\draw[arrows=-triangle 45,black, dashed] (13,0.4) -- node[] {} (c3.west);
%\draw[black, dashed] (s3.north) -- node[] {} (12.5,0.4);
%\draw[arrows=-triangle 45,black] (c3.south) -- node[] {} (p3.north);

\end{tikzpicture}
